Asymptotic properties of solutions to weakly dissipative wave equations below scaling

The aim of this paper is to understand the influence of a dissipative term which is small in the sense that it is asymptotically below scaling on the asymptotic properties of solutions. A diagonalization procedure is applied in order to construct the main terms of the solution representation and this information is used to prove $L^p$--$L^q$ decay estimates. Furthermore, the question of sharpness is considered and formulated in terms of a modified scattering theory.

==> fig_scatt_mod.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig_scatt_mod.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6028,5530)(1779,-5029)
\put(6931,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$t=0$}%
}}}}
\put(6076,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mathcal E_0(t,\D)$}%
}}}}
\put(3961,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_+$}%
}}}}
\put(3106,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\lambda(t)\mathcal E(t,0,\D)$}%
}}}}
\end{picture}%

